Scalable Anytime Planning for Multi-Agent MDPs

We present a scalable tree search planning algorithm for large multi-agent sequential decision problems that require dynamic collaboration. Teams of agents need to coordinate decisions in many domains, but naive approaches fail due to the exponential growth of the joint action space with the number of agents. We circumvent this complexity through an anytime approach that allows us to trade computation for approximation quality and also dynamically coordinate actions. Our algorithm comprises three elements: online planning with Monte Carlo Tree Search (MCTS), factored representations of local agent interactions with coordination graphs, and the iterative Max-Plus method for joint action selection. We evaluate our approach on the benchmark SysAdmin domain with static coordination graphs and achieve comparable performance with much lower computation cost than our MCTS baselines. We also introduce a multi-drone delivery domain with dynamic, i.e., state-dependent coordination graphs, and demonstrate how our approach scales to large problems on this domain that are intractable for other MCTS methods. We provide an open-source implementation of our algorithm at https://github.com/JuliaPOMDP/FactoredValueMCTS.jl.

==> figures/star_sysadmin.tex <==
\begin{tikzpicture}
  \pic(comp0) [
  draw,
  fill = gray!30,
  scale = 0.4,
  pic text = {0}
  ]
  {computer};
  \path(comp0-c.center) pic
  foreach[count=\i] \farbe in {sunflower, carrot, pomegranate, peterriver, midnightblue, emerland}
  (comp\i) [
  draw = \farbe,
  fill = \farbe!30,
  %
  scale = 0.4,
  pic text = {\i}
  ] at +(60*\i:8){computer};
  \foreach \i in {1,2,4,5} \draw (comp\i-c) -- (comp0-c);
  \foreach \i in {3,6} \draw (comp\i-m) -- (comp0-c);
\end{tikzpicture}
